Syndrome-Resolved Decoding of Qubit Readout Errors

Readout errors in superconducting qubits include incorrect state assignment, bit flips within the computational subspace, and leakage to non-computational states. These errors require different mitigation strategies, yet conventional measurement fidelity and repeatability metrics do not resolve their individual contributions. Previous repeated-readout studies have shown that temporal correlations reveal additional information about readout errors. Here we introduce the Readout Error Decoder (RED), which converts repeated thresholded binary records into a channel-resolved error budget. Controlled error injections validate the channel-specific response of the decoder. We demonstrate RED on both fluxonium and transmon qubits and across distinct leakage-lifetime regimes. RED identifies the error channels limiting readout performance without requiring dedicated discrimination of non-computational states, providing a basis for targeted readout optimization across different qubit modalities.

==> figures/fig_supp_red_workflow_tikz.tex <==
% TikZ source for Supplementary Fig.~S1 (RED workflow).
% Workflow boxes are unfilled (black stroke only). Bit / C chips keep
% the RED Fig.~1 / Fig.~2 colors.
% Fig.~1 bit palette
\definecolor{FigBlue}{HTML}{2F67B1}
\definecolor{FigBlueFill}{HTML}{EEF4FB}
\definecolor{FigRed}{HTML}{C9443E}
\definecolor{FigRedFill}{HTML}{FFF1EF}
\definecolor{FigGreen}{HTML}{2F8A3C}
% Fig.~2 correlation \(C_i\): \(+1\) green, \(-1\) gray
\definecolor{FigCPos}{HTML}{A9CDAE}
\definecolor{FigCNeg}{HTML}{D8D8D8}
\definecolor{FigCNegEdge}{HTML}{7D7D7D}

\providecommand{\figchip}[3]{%
  {\color{#1}%
    \fcolorbox{#1}{#2}{\scriptsize\ttfamily\bfseries\strut\color{#1}\,#3\,}}%
}
\newcommand{\bitzero}{\figchip{FigBlue}{FigBlueFill}{0}}
\newcommand{\bitone}{\figchip{FigRed}{FigRedFill}{1}}
\newcommand{\cplus}{\figchip{FigGreen}{FigCPos}{$+$1}}
\newcommand{\cminus}{\figchip{FigCNegEdge}{FigCNeg}{$-$1}}

\begin{tikzpicture}[
  font=\footnotesize\sffamily,
  >=Latex,
  node distance=0.42cm and 1.55cm,
  every node/.style={align=center},
  inputbox/.style={
    draw=black,
    thick,
    rounded corners=3pt,
    inner sep=5.5pt,
    text width=3.55cm,
  },
  experimentbox/.style={
    draw=black,
    thick,
    rounded corners=3pt,
    inner sep=5.5pt,
    text width=3.55cm,
  },
  processingbox/.style={
    draw=black,
    thick,
    rounded corners=3pt,
    inner sep=5.5pt,
    text width=5.55cm,
  },
  peachproc/.style={
    draw=black,
    thick,
    rounded corners=3pt,
    inner sep=5.5pt,
    text width=5.55cm,
  },
  decoderbox/.style={
    draw=black,
    thick,
    rounded corners=3pt,
    inner sep=5.5pt,
    text width=5.55cm,
  },
  outputbox/.style={
    draw=black,
    thick,
    rounded corners=3pt,
    inner sep=5.5pt,
    text width=5.55cm,
  },
  flowarrow/.style={
    -{Latex[length=2.2mm,width=1.6mm]},
    thick,
    black,
  },
]

% =========================================================
% RIGHT column
% =========================================================
\node[decoderbox] (R1) {%
  \textbf{Inputs}\\[2pt]
  {\scriptsize measured record $m$}\\[0.5pt]
  {\scriptsize gate record $G$ $\rightarrow$ expected $l_i$}\\[0.5pt]
  {\scriptsize init.\ state $\ket{g}$/$\ket{e}$}%
};

\node[peachproc, above=of R1] (R2) {%
  \textbf{Correlation calculator}\\[2pt]
  {\scriptsize
  $C_i=1-2\bigl[(l_{i-1}\oplus l_i)\oplus(m_{i-1}\oplus m_i)\bigr]$}\\[4pt]
  {\scriptsize Example $C_i$:\,}%
  \cplus\,\cplus\,\cminus\,\cminus\,\cplus%
};

\node[processingbox, above=of R2] (R3) {%
  \textbf{Post-selection \& first-error isolation}\\[2pt]
  {\scriptsize discard rows that start with an error;}\\[-1pt]
  {\scriptsize count valid points up to the first error event,}\\[-1pt]
  {\scriptsize discard all subsequent points}\\[1pt]
  {\scriptsize total valid points: $N$}%
};

\node[processingbox, above=of R3] (R5) {%
  \textbf{Syndrome classifier}\\[2pt]
  {\scriptsize $S_1$: one broken $C_i$}\\[0.5pt]
  {\scriptsize $S_2$: two consecutive broken $C_i$}\\[0.5pt]
  {\scriptsize $S_{3+}$: three or more consecutive broken $C_i$}%
};

\node[processingbox, above=of R5] (R6) {%
  \textbf{Normalization}\\[2pt]
  {\scriptsize error probability:\quad $\varepsilon = n/N$}%
};

\node[decoderbox, above=of R6] (R7) {%
  \textbf{RED error decoder}\\[2pt]
  {\scriptsize combine syndrome-resolved errors across}\\[-1pt]
  {\scriptsize the RED sequences $I$, $X$, $X\!-\!\tau\!-\!X$}%
};

\node[outputbox, above=of R7] (R8) {%
  \textbf{RED outputs}\\[3pt]
  {\scriptsize assignment:\ $\varepsilon_a$}\\[0.7pt]
  {\scriptsize bit-flip:\ $\varepsilon_{\mathrm{bf}}$}\\[0.7pt]
  {\scriptsize short-lived leakage:\ $\varepsilon_{\mathrm{sl}}$}\\[0.7pt]
  {\scriptsize long-lived leakage:\ $\varepsilon_{\mathrm{ll}}$}%
};

\draw[flowarrow] (R1) -- (R2);
\draw[flowarrow] (R2) -- (R3);
\draw[flowarrow] (R3) -- (R5);
\draw[flowarrow] (R5) -- (R6);
\draw[flowarrow] (R6) -- (R7);
\draw[flowarrow] (R7) -- (R8);

% =========================================================
% LEFT column (bottom-aligned with Inputs)
% =========================================================
\node[inputbox] (L1) at ([xshift=-5.15cm]R1.west) {%
  init.\ in $\ket{g}$ or $\ket{e}$%
};

\node[inputbox, above=0.55cm of L1] (L2) {%
  \textbf{Gate record $G$}\\[2pt]
  {\scriptsize $G\in\{I,\ X,\ X\!-\!\tau\!-\!X\}$}%
};

\node[experimentbox, above=0.55cm of L2] (L3) {%
  \textbf{RED experiments}\\[2pt]
  {\scriptsize repeated mid-circuit}\\[-1pt]
  {\scriptsize gate+readout sequence}%
};

\node[inputbox, above=0.55cm of L3] (L4) {%
  \textbf{Binary measurement record $m$}\\[1pt]
  {\scriptsize\textit{(bitstring)}}\\[4pt]
  \bitzero\,\bitone\,\bitzero\,\bitone\,\bitzero\,\bitzero%
};

\draw[flowarrow] (L1) -- (L2);
\draw[flowarrow] (L2) -- (L3);
\draw[flowarrow] (L3) -- (L4);

% Three left feeds merge on a vertical bus, then one arrow → Inputs
\coordinate (junc) at ($(R1.west)+(-1.05,0)$);
\draw[thick, black]
  (L4.east) -- ++(0.55,0)
    node[pos=0.55, above, font=\scriptsize\sffamily, text=black!65] {$m$}
    |- (junc);
\draw[thick, black]
  (L2.east) -- ++(0.55,0)
    node[pos=0.55, above, font=\scriptsize\sffamily, text=black!65] {$G$}
    |- (junc);
\draw[thick, black]
  (L1.east) -- ++(0.55,0)
    node[pos=0.55, below, font=\scriptsize\sffamily, text=black!65] {init}
    |- (junc);
\draw[flowarrow] (junc) -- (R1.west);

\end{tikzpicture}

